Geometry of Confabulation and Refusal in Small Language Models

Faced with an unanswerable question, small language models can either refuse or confabulate: confidently produce a wrong answer. Can the hidden state before the first generated token provide a clue? Can we flip confabulations into refusals? I introduce ConfabQA, a 784-item benchmark whose obscure-pre-cutoff category breaks the typical correctness/knowledge-cutoff confound and map the geometry of the hidden state with linear probes, a sparse autoencoder (SAE), and direct optimization of intervention directions. On Qwen3-1.7B and Gemma 2 2B the probe separates upcoming refusals from confabulations well beyond prompt features (+7.4/+16.3 pp); on Llama 3.2 3B the ConfabQA margin is within fold-to-fold spread, but a direct refusal probe on PopQA and TriviaQA recovers +18-25 pp. On Qwen I closely inspect three candidate directions for the refusal vector: probe-recovered, Qwen-Scope SAE feature, and directly optimized. Although the three directions are pairwise 50-81 degrees apart, a push at or below the state's own norm along any of them flips most confabulations into refusal openings dominated by the "As..." family. Forcing the opener without touching the hidden state yields the same one-in-three judged-refusal rate as any push. The opposite push collapses refusals mostly into confabulations, yet leaves originally correct answers intact, so the direction gates the opening speech act rather than the knowledge behind it. Confabulations do not resolve into a concentrated feature in a dictionary or a token signature on Qwen3-1.7B. Scoring every probe on the margin over the strongest of four prompt-feature baselines extracts the hidden state's own contribution. Correctness signal is model-dependent and portable only for Llama 3.2 3B: 81% of the probe's margin over test majority survives transfer between ConfabQA, PopQA, and TriviaQA. Benchmark, judge, and code are released.

==> figures/baselines_tikz.tex <==
% Baselines (split from the old 3-panel methods figure).
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm]},
  node distance=4mm and 5mm,
  databox/.style = {draw=orange!75!black, fill=orange!8, rounded corners=2pt,
                    inner sep=4pt, align=center},
  opbox/.style   = {draw=blue!60!black,   fill=blue!6,   rounded corners=2pt,
                    inner sep=4pt, align=center},
  outbox/.style  = {draw=green!50!black,  fill=green!8,  rounded corners=2pt,
                    inner sep=4pt, align=center},
  basebox/.style = {draw=violet!60!black, fill=violet!8, rounded corners=2pt,
                    inner sep=4pt, align=center},
  arr/.style     = {->, semithick, gray!50!black},
]

\node [basebox, text width=5.0cm] (maj) at (0,0)
      {Majority baseline\\$\max\!\big(P(y{=}1),\ P(y{=}0)\big)$};

\node [basebox, right=6mm of maj, text width=6.4cm] (txt)
      {Prompt-text classifier\\TF-IDF~+~LR on question text\\
       \footnotesize (+~engineered features,~domain,~category)};

\node [below=4mm of maj.south west, anchor=north west,
       text width=12.2cm, align=center,
       font=\small\bfseries] (verdict)
       {Probe is evidence of model-internal information \emph{iff}
        probe acc.\ $>$ max(both baselines).};

\node [below=1mm of verdict.south, anchor=north,
       text width=12.2cm, align=center, font=\footnotesize\itshape]
       {$h_{\rm adds}$ = probe peak $-$ strongest baseline (pp).};

\end{tikzpicture}


==> figures/pipeline_tikz.tex <==
% Per-layer probe pipeline (split from the old 3-panel methods figure).
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm]},
  node distance=4mm and 5mm,
  databox/.style = {draw=orange!75!black, fill=orange!8, rounded corners=2pt,
                    inner sep=4pt, align=center},
  opbox/.style   = {draw=blue!60!black,   fill=blue!6,   rounded corners=2pt,
                    inner sep=4pt, align=center},
  outbox/.style  = {draw=green!50!black,  fill=green!8,  rounded corners=2pt,
                    inner sep=4pt, align=center},
  basebox/.style = {draw=violet!60!black, fill=violet!8, rounded corners=2pt,
                    inner sep=4pt, align=center},
  arr/.style     = {->, semithick, gray!50!black},
]

\node [databox, text width=2.6cm] (slice) at (0,0)
       {Slice at layer $\ell$\\$X\in\mathbb{R}^{n\times d}$};

\node [opbox, right=5mm of slice]  (scaler) {StandardScaler};
\node [opbox, right=3mm of scaler] (pca)    {PCA(16)};
\node [opbox, right=3mm of pca]    (lr)     {LogReg};
\node [outbox, right=5mm of lr, text width=2.5cm] (cv)
      {Stratified\\5-fold CV};

\draw [arr] (slice)  -- (scaler);
\draw [arr] (scaler) -- (pca);
\draw [arr] (pca)    -- (lr);
\draw [arr] (lr)     -- (cv);

\node [databox, below=4mm of slice.south west, anchor=north west,
       text width=12.2cm, align=left] (targets)
      {Probe targets $y\in\{0,1\}$:\hspace{1em}
       correct\hspace{1em}$\cdot$\hspace{1em}cutoff (pre/post)\hspace{1em}$\cdot$\hspace{1em}%
       refusal-vs-wrong\hspace{1em}$\cdot$\hspace{1em}correct-within-pre};

\end{tikzpicture}


==> figures/tokenflow_tikz.tex <==
% Token flow: conventional autoregressive generation vs. the prefill pass.
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm]},
  node distance=4mm and 5mm,
  databox/.style = {draw=orange!75!black, fill=orange!8, rounded corners=2pt,
                    inner sep=4pt, align=center},
  opbox/.style   = {draw=blue!60!black,   fill=blue!6,   rounded corners=2pt,
                    inner sep=4pt, align=center},
  outbox/.style  = {draw=green!50!black,  fill=green!8,  rounded corners=2pt,
                    inner sep=4pt, align=center},
  arr/.style     = {->, semithick, gray!50!black},
  lbl/.style     = {font=\scriptsize\itshape, text=gray!40!black, align=center},
  panel/.style   = {font=\scriptsize\bfseries, anchor=south west},
]

% ---- (a) conventional autoregressive generation ----
\node [databox, text width=2.6cm] (aprompt) at (0,0)
      {prompt tokens\\$x_1 \ldots x_T$};
\node [opbox, right=6mm of aprompt, text width=2.3cm] (alm)
      {LM forward\\pass};
\node [outbox, right=6mm of alm, text width=2.9cm] (adist)
      {$p_t(\cdot)$ over $\mathcal{V}$\\$\to$ next token};
\node [databox, right=6mm of adist, text width=2.5cm] (aout)
      {answer tokens\\$x_{T+1} \ldots x_{T+T_g}$};
\draw [arr] (aprompt) -- (alm);
\draw [arr] (alm) -- (adist);
\draw [arr] (adist) -- (aout);
\draw [arr, dashed] (aout.south) .. controls +(-0.2,-0.9) and +(0.2,-0.9) .. (alm.south);
\node [lbl, below=10mm] at ($(alm.south)!0.5!(aout.south)$)
      {each emitted token is appended to the input:\\one forward pass per generated token};
\node [panel] at ($(aprompt.north west)+(0,1mm)$) {(a) conventional generation};

% ---- (b) prefill pass ----
\node [databox, text width=3.0cm, below=30mm of aprompt.west, anchor=west] (bprompt)
      {prompt tokens $x_1 \ldots x_T$\\
       \textit{``Who won the Nobel\\Prize in Physics in 1921?''}};
\node [opbox, right=6mm of bprompt, text width=2.5cm] (blm)
      {LM forward\\pass (prefill)\\
       \scriptsize Qwen3-1.7B: $L{=}28$};
\node [outbox, right=6mm of blm, text width=4.9cm] (bh)
      {hidden state before the first\\generated token, at every layer:\\
       $h^{(\ell)}_T$, $(L{+}1) \times d = 29 \times 2048$};
\draw [arr] (bprompt) -- (blm);
\draw [arr] (blm) -- (bh);
\node [lbl, below=2.5mm] at ($(blm.south)!0.5!(bh.south)$)
      {single forward pass over the prompt; nothing generated yet};
\node [panel] at ($(bprompt.north west)+(0,1mm)$) {(b) prefill pass};

\end{tikzpicture}

